Improving Cross-Lingual Transfer Learning for End-to-End Speech Recognition with Speech Translation

Transfer learning from high-resource languages is known to be an efficient way to improve end-to-end automatic speech recognition (ASR) for low-resource languages. Pre-trained or jointly trained encoder-decoder models, however, do not share the language modeling (decoder) for the same language, which is likely to be inefficient for distant target languages. We introduce speech-to-text translation (ST) as an auxiliary task to incorporate additional knowledge of the target language and enable transferring from that target language. Specifically, we first translate high-resource ASR transcripts into a target low-resource language, with which a ST model is trained. Both ST and target ASR share the same attention-based encoder-decoder architecture and vocabulary. The former task then provides a fully pre-trained model for the latter, bringing up to 24.6% word error rate (WER) reduction to the baseline (direct transfer from high-resource ASR). We show that training ST with human translations is not necessary. ST trained with machine translation (MT) pseudo-labels brings consistent gains. It can even outperform those using human labels when transferred to target ASR by leveraging only 500K MT examples. Even with pseudo-labels from low-resource MT (200K examples), ST-enhanced transfer brings up to 8.9% WER reduction to direct transfer.

==> acc_curve.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.6cm, vertical sep=0.6 cm}, width=0.6\columnwidth, height = 0.49\columnwidth,
        legend cell align={left}, legend style={font=\scriptsize}]
            \nextgroupplot[title=Vietnamese, ymin=48, ymax=88, ylabel=Train accuracy, y label style={yshift=-15pt}, xlabel=Epoch, xlabel style={xshift=45pt}, xmin=-3, xmax=85, legend style={legend pos=south east}, xminorticks=false,
            legend style={font=\scriptsize, at={(1.7,-0.68)},legend columns=3},]
            \addplot[red, mark=*] table [x index=0,y index=3, dashed, col sep=comma] {acc_curve_vi.csv};
            \addlegendentry{w/ ST};
            \addplot[blue, mark=square*] table [x index=0,y index=2, dashed, col sep=comma] {acc_curve_vi.csv};
            \addlegendentry{w/o ST};
            \addplot[black, mark=triangle*] table [x index=0,y index=1, dashed, col sep=comma] {acc_curve_vi.csv};
            \addlegendentry{no transfer};
            
            \nextgroupplot[title=Mongolian, ymin=25, ymax=95, xmin=-3, xmax=38,
            % legend style={legend pos=south east},
            xminorticks=false]
            \addplot[red, mark=*] table [x index=0,y index=3, dashed, col sep=comma] {acc_curve_mn.csv};
            % \addlegendentry{w/ ST};
            \addplot[blue, mark=square*] table [x index=0,y index=2, dashed, col sep=comma] {acc_curve_mn.csv};
            % \addlegendentry{w/o ST};
            \addplot[black, mark=triangle*] table [x index=0,y index=1, dashed, col sep=comma] {acc_curve_mn.csv};
            % \addlegendentry{no transfer};
            
        \end{groupplot}
    \end{tikzpicture}
    \caption{Training accuracy curve for Vietnamese (highest resource) and Mongolian (lowest resource).}
    \label{fig:acc_curve}
    \vspace{-5mm}
\end{figure}

==> label_sampling_plot.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[group style={group size= 2 by 1, horizontal sep=0.6cm, vertical sep=0 cm}, width=0.6\columnwidth, height = 0.49\columnwidth, legend cell align={left}, legend style={font=\scriptsize}]
            \nextgroupplot[title=Dutch, ymin=40.5, ymax=42.9, ylabel=Dev WER, y label style={yshift=-15pt}, xlabel=$n$, x label style={xshift=45pt}, xmin=0, xmax=6, legend style={legend pos=south east}, xminorticks=false, legend style={font=\scriptsize, at={(1.6,-0.62)},legend columns=3}]
            \addplot[blue, mark=square*] table [x index=0,y index=1, dashed, col sep=comma] {label_sampling_nl.csv};
            \addlegendentry{no filtering};
            \addplot[red, mark=*] table [x index=0,y index=2, dashed, col sep=comma] {label_sampling_nl.csv};
            \addlegendentry{10\% filtering};
            
            
            \nextgroupplot[title=Mongolian, ymin=56.85, ymax=59.1, xmin=0, xmax=6, legend style={legend pos=south east}, xminorticks=false, yticklabel pos=left]
            \addplot[blue, mark=square*] table [x index=0,y index=1, dashed, col sep=comma] {label_sampling_mn.csv};
            % \addlegendentry{no filtering};
            \addplot[red, mark=*] table [x index=0,y index=2, dashed, col sep=comma] {label_sampling_mn.csv};
            % \addlegendentry{10\% filtering};
        \end{groupplot}
    \end{tikzpicture}
    \caption{Dev WER for Dutch (highest MT resource) and Mongolian (lowest MT resource) ASR pre-trained with ST using N-best MT pseudo-labels (optionally with filtering).}
    \label{fig:label_sampling}
    \vspace{-5mm}
\end{figure}
